Force-Directed Layout of Order Diagrams using Dimensional Reduction

Order diagrams allow human analysts to understand and analyze structural properties of ordered data. While an experienced expert can create easily readable order diagrams, the automatic generation of those remains a hard task. In this work, we adapt force-directed approaches, which are known to generate aesthetically-pleasing drawings of graphs, to the realm of order diagrams. Our algorithm ReDraw thereby embeds the order in a high dimension and then iteratively reduces the dimension until a two-dimensional drawing is achieved. To improve aesthetics, this reduction is equipped with two force-directed steps where one optimizes on distances of nodes and the other on distances of lines in order to satisfy a set of a priori fixed conditions. By respecting an invariant about the vertical position of the elements in each step of our algorithm we ensure that the resulting drawings satisfy all necessary properties of order diagrams. Finally, we present the results of a user study to demonstrate that our algorithm outperforms comparable approaches on drawings of lattices with a high degree of distributivity.

==> tikz/fish.tikz <==
\begin{tikzpicture}
\draw (-0.868717,-5.839081)--(-2.540664,-4.869962);
\draw (-0.868717,-5.839081)--(-0.124413,-4.295679);
\draw (-0.868717,-5.839081)--(-1.440504,-4.869316);
\draw (0.597200,-2.666570)--(-0.271055,-1.347593);
\draw (1.300394,-6.718668)--(2.845367,-5.871220);
\draw (1.300394,-6.718668)--(1.787952,-5.865337);
\draw (1.300394,-6.718668)--(-0.124413,-4.295679);
\draw (1.787952,-5.865337)--(3.318018,-5.045183);
\draw (1.787952,-5.865337)--(-0.706653,-2.884686);
\draw (2.845367,-5.871220)--(3.318018,-5.045183);
\draw (2.845367,-5.871220)--(1.374222,-3.659108);
\draw (-0.706653,-2.884686)--(-0.271055,-1.347593);
\draw (-1.440504,-4.869316)--(-2.919319,-3.963385);
\draw (-1.440504,-4.869316)--(0.597200,-2.666570);
\draw (-2.919319,-3.963385)--(-2.109422,-3.161411);
\draw (-1.681170,-3.927648)--(-2.109422,-3.161411);
\draw (-1.681170,-3.927648)--(-0.706653,-2.884686);
\draw (-1.908394,-5.839935)--(-1.440504,-4.869316);
\draw (-2.540664,-4.869962)--(-1.681170,-3.927648);
\draw (-2.540664,-4.869962)--(-2.919319,-3.963385);
\draw (1.206319,-4.427660)--(1.374222,-3.659108);
\draw (-0.124413,-4.295679)--(-0.706653,-2.884686);
\draw (-0.124413,-4.295679)--(0.597200,-2.666570);
\draw (1.374222,-3.659108)--(0.597200,-2.666570);
\draw (1.374222,-3.659108)--(2.146185,-2.822211);
\draw (2.146185,-2.822211)--(-0.271055,-1.347593);
\draw (-2.109422,-3.161411)--(-0.271055,-1.347593);
\draw (-0.005345,-7.425347)--(1.206319,-4.427660);
\draw (-0.005345,-7.425347)--(1.300394,-6.718668);
\draw (-0.005345,-7.425347)--(-1.908394,-5.839935);
\draw (-0.005345,-7.425347)--(-0.868717,-5.839081);
\draw (3.318018,-5.045183)--(2.146185,-2.822211);
\draw (-0.868717,-5.839081) node () {};
\draw (0.597200,-2.666570) node () {};
\draw (1.300394,-6.718668) node () {};
\draw (1.787952,-5.865337) node () {};
\draw (2.845367,-5.871220) node () {};
\draw (-0.271055,-1.347593) node () {};
\draw (-0.706653,-2.884686) node () {};
\draw (-1.440504,-4.869316) node () {};
\draw (-2.919319,-3.963385) node () {};
\draw (-1.681170,-3.927648) node () {};
\draw (-1.908394,-5.839935) node () {};
\draw (-2.540664,-4.869962) node () {};
\draw (1.206319,-4.427660) node () {};
\draw (-0.124413,-4.295679) node () {};
\draw (1.374222,-3.659108) node () {};
\draw (2.146185,-2.822211) node () {};
\draw (-2.109422,-3.161411) node () {};
\draw (-0.005345,-7.425347) node () {};
\draw (3.318018,-5.045183) node () {};
\end{tikzpicture}

==> tikz/fish_before.tikz <==
\begin{tikzpicture}
\draw (-1.035423,-5.822724)--(-2.137779,-4.808615);
\draw (-1.035423,-5.822724)--(0.021896,-3.788445);
\draw (-1.035423,-5.822724)--(-1.282787,-4.930064);
\draw (0.393716,-2.488356)--(-0.004412,-1.510473);
\draw (1.565913,-6.570048)--(2.214202,-5.841059);
\draw (1.565913,-6.570048)--(1.788908,-6.013891);
\draw (1.565913,-6.570048)--(0.021896,-3.788445);
\draw (1.788908,-6.013891)--(2.281523,-5.230562);
\draw (1.788908,-6.013891)--(-0.313153,-2.842352);
\draw (2.214202,-5.841059)--(2.281523,-5.230562);
\draw (2.214202,-5.841059)--(1.287572,-3.694281);
\draw (-0.313153,-2.842352)--(-0.004412,-1.510473);
\draw (-1.282787,-4.930064)--(-2.315373,-3.973374);
\draw (-1.282787,-4.930064)--(0.393716,-2.488356);
\draw (-2.315373,-3.973374)--(-1.994258,-3.256800);
\draw (-1.938351,-4.120499)--(-1.994258,-3.256800);
\draw (-1.938351,-4.120499)--(-0.313153,-2.842352);
\draw (-1.471864,-5.775412)--(-1.282787,-4.930064);
\draw (-2.137779,-4.808615)--(-1.938351,-4.120499);
\draw (-2.137779,-4.808615)--(-2.315373,-3.973374);
\draw (0.954183,-4.513807)--(1.287572,-3.694281);
\draw (0.021896,-3.788445)--(-0.313153,-2.842352);
\draw (0.021896,-3.788445)--(0.393716,-2.488356);
\draw (1.287572,-3.694281)--(0.393716,-2.488356);
\draw (1.287572,-3.694281)--(1.989898,-2.898045);
\draw (1.989898,-2.898045)--(-0.004412,-1.510473);
\draw (-1.994258,-3.256800)--(-0.004412,-1.510473);
\draw (-0.004412,-7.421194)--(0.954183,-4.513807);
\draw (-0.004412,-7.421194)--(1.565913,-6.570048);
\draw (-0.004412,-7.421194)--(-1.471864,-5.775412);
\draw (-0.004412,-7.421194)--(-1.035423,-5.822724);
\draw (2.281523,-5.230562)--(1.989898,-2.898045);
\draw (-1.035423,-5.822724) node () {};
\draw (0.393716,-2.488356) node () {};
\draw (1.565913,-6.570048) node () {};
\draw (1.788908,-6.013891) node () {};
\draw (2.214202,-5.841059) node () {};
\draw (-0.004412,-1.510473) node () {};
\draw (-0.313153,-2.842352) node () {};
\draw (-1.282787,-4.930064) node () {};
\draw (-2.315373,-3.973374) node () {};
\draw (-1.938351,-4.120499) node () {};
\draw (-1.471864,-5.775412) node () {};
\draw (-2.137779,-4.808615) node () {};
\draw (0.954183,-4.513807) node () {};
\draw (0.021896,-3.788445) node () {};
\draw (1.287572,-3.694281) node () {};
\draw (1.989898,-2.898045) node () {};
\draw (-1.994258,-3.256800) node () {};
\draw (-0.004412,-7.421194) node () {};
\draw (2.281523,-5.230562) node () {};
\end{tikzpicture}

==> tikz/fish_dimdraw.tikz <==
\begin{tikzpicture}
\draw (-6.000000,10.000000)--(-11.000000,17.000000);
\draw (-6.000000,10.000000)--(-6.000000,14.000000);
\draw (-6.000000,10.000000)--(0.000000,18.000000);
\draw (-11.000000,17.000000)--(1.000000,31.000000);
\draw (-11.000000,17.000000)--(-11.000000,21.000000);
\draw (-6.000000,14.000000)--(-11.000000,21.000000);
\draw (-6.000000,14.000000)--(-5.000000,17.000000);
\draw (0.000000,18.000000)--(1.000000,31.000000);
\draw (0.000000,18.000000)--(-1.000000,23.000000);
\draw (1.000000,31.000000)--(0.000000,36.000000);
\draw (6.000000,10.000000)--(5.000000,15.000000);
\draw (6.000000,10.000000)--(9.000000,15.000000);
\draw (6.000000,10.000000)--(0.000000,18.000000);
\draw (5.000000,15.000000)--(-1.000000,23.000000);
\draw (5.000000,15.000000)--(7.000000,19.000000);
\draw (9.000000,15.000000)--(11.000000,19.000000);
\draw (9.000000,15.000000)--(7.000000,19.000000);
\draw (-1.000000,23.000000)--(0.000000,36.000000);
\draw (7.000000,19.000000)--(10.000000,24.000000);
\draw (11.000000,19.000000)--(1.000000,31.000000);
\draw (11.000000,19.000000)--(10.000000,24.000000);
\draw (-11.000000,21.000000)--(-10.000000,24.000000);
\draw (-10.000000,24.000000)--(0.000000,36.000000);
\draw (-5.000000,17.000000)--(-1.000000,23.000000);
\draw (-5.000000,17.000000)--(-10.000000,24.000000);
\draw (-12.000000,14.000000)--(-11.000000,17.000000);
\draw (13.000000,15.000000)--(11.000000,19.000000);
\draw (10.000000,24.000000)--(0.000000,36.000000);
\draw (0.000000,0.000000)--(-6.000000,10.000000);
\draw (0.000000,0.000000)--(6.000000,10.000000);
\draw (0.000000,0.000000)--(-12.000000,14.000000);
\draw (0.000000,0.000000)--(13.000000,15.000000);
\draw (-6.000000,10.000000) node () {};
\draw (1.000000,31.000000) node () {};
\draw (6.000000,10.000000) node () {};
\draw (5.000000,15.000000) node () {};
\draw (9.000000,15.000000) node () {};
\draw (0.000000,36.000000) node () {};
\draw (-1.000000,23.000000) node () {};
\draw (-11.000000,17.000000) node () {};
\draw (-11.000000,21.000000) node () {};
\draw (-5.000000,17.000000) node () {};
\draw (-12.000000,14.000000) node () {};
\draw (-6.000000,14.000000) node () {};
\draw (13.000000,15.000000) node () {};
\draw (0.000000,18.000000) node () {};
\draw (11.000000,19.000000) node () {};
\draw (10.000000,24.000000) node () {};
\draw (-10.000000,24.000000) node () {};
\draw (0.000000,0.000000) node () {};
\draw (7.000000,19.000000) node () {};
\end{tikzpicture}

==> tikz/fish_freese.tikz <==
\begin{tikzpicture}
\draw (0.180925,0.200000)--(0.224499,0.400000);
\draw (0.180925,0.200000)--(0.265742,0.400000);
\draw (0.180925,0.200000)--(-0.010312,0.500000);
\draw (0.224499,0.400000)--(-0.029257,0.800000);
\draw (0.224499,0.400000)--(0.286428,0.600000);
\draw (0.265742,0.400000)--(0.286428,0.600000);
\draw (0.265742,0.400000)--(0.256218,0.600000);
\draw (-0.010312,0.500000)--(-0.029257,0.800000);
\draw (-0.010312,0.500000)--(0.042027,0.800000);
\draw (-0.029257,0.800000)--(-0.000000,1.000000);
\draw (-0.192174,0.200000)--(-0.266011,0.400000);
\draw (-0.192174,0.200000)--(-0.266272,0.400000);
\draw (-0.192174,0.200000)--(-0.010312,0.500000);
\draw (-0.266011,0.400000)--(0.042027,0.800000);
\draw (-0.266011,0.400000)--(-0.330020,0.600000);
\draw (-0.266272,0.400000)--(-0.203824,0.600000);
\draw (-0.266272,0.400000)--(-0.330020,0.600000);
\draw (0.042027,0.800000)--(-0.000000,1.000000);
\draw (-0.330020,0.600000)--(-0.285477,0.800000);
\draw (-0.203824,0.600000)--(-0.029257,0.800000);
\draw (-0.203824,0.600000)--(-0.285477,0.800000);
\draw (0.286428,0.600000)--(0.281975,0.800000);
\draw (0.281975,0.800000)--(-0.000000,1.000000);
\draw (0.256218,0.600000)--(0.042027,0.800000);
\draw (0.256218,0.600000)--(0.281975,0.800000);
\draw (0.221179,0.200000)--(0.224499,0.400000);
\draw (-0.175649,0.300000)--(-0.203824,0.600000);
\draw (-0.285477,0.800000)--(-0.000000,1.000000);
\draw (0.000000,0.000000)--(0.180925,0.200000);
\draw (0.000000,0.000000)--(-0.192174,0.200000);
\draw (0.000000,0.000000)--(0.221179,0.200000);
\draw (0.000000,0.000000)--(-0.175649,0.300000);
\draw (0.180925,0.200000) node () {};
\draw (-0.029257,0.800000) node () {};
\draw (-0.192174,0.200000) node () {};
\draw (-0.266011,0.400000) node () {};
\draw (-0.266272,0.400000) node () {};
\draw (-0.000000,1.000000) node () {};
\draw (0.042027,0.800000) node () {};
\draw (0.224499,0.400000) node () {};
\draw (0.286428,0.600000) node () {};
\draw (0.256218,0.600000) node () {};
\draw (0.221179,0.200000) node () {};
\draw (0.265742,0.400000) node () {};
\draw (-0.175649,0.300000) node () {};
\draw (-0.010312,0.500000) node () {};
\draw (-0.203824,0.600000) node () {};
\draw (-0.285477,0.800000) node () {};
\draw (0.281975,0.800000) node () {};
\draw (0.000000,0.000000) node () {};
\draw (-0.330020,0.600000) node () {};
\end{tikzpicture}

==> tikz/fish_sugi.tikz <==
\begin{tikzpicture}
\draw (80.000000,110.000000)--(110.000000,160.000000);
\draw (80.000000,110.000000)--(50.000000,160.000000);
\draw (80.000000,110.000000)--(170.000000,160.000000);
\draw (110.000000,160.000000)--(200.000000,276.667000);
\draw (110.000000,160.000000)--(80.000000,210.000000);
\draw (50.000000,160.000000)--(80.000000,210.000000);
\draw (50.000000,160.000000)--(40.000000,210.000000);
\draw (170.000000,160.000000)--(200.000000,276.667000);
\draw (170.000000,160.000000)--(120.000000,276.667000);
\draw (200.000000,276.667000)--(160.000000,346.667000);
\draw (240.000000,110.000000)--(240.000000,160.000000);
\draw (240.000000,110.000000)--(300.000000,160.000000);
\draw (240.000000,110.000000)--(170.000000,160.000000);
\draw (240.000000,160.000000)--(120.000000,276.667000);
\draw (240.000000,160.000000)--(280.000000,210.000000);
\draw (300.000000,160.000000)--(340.000000,210.000000);
\draw (300.000000,160.000000)--(280.000000,210.000000);
\draw (120.000000,276.667000)--(160.000000,346.667000);
\draw (280.000000,210.000000)--(310.000000,276.667000);
\draw (340.000000,210.000000)--(200.000000,276.667000);
\draw (340.000000,210.000000)--(310.000000,276.667000);
\draw (80.000000,210.000000)--(60.000000,276.667000);
\draw (60.000000,276.667000)--(160.000000,346.667000);
\draw (40.000000,210.000000)--(120.000000,276.667000);
\draw (40.000000,210.000000)--(60.000000,276.667000);
\draw (143.333000,110.000000)--(110.000000,160.000000);
\draw (340.000000,110.000000)--(340.000000,210.000000);
\draw (310.000000,276.667000)--(160.000000,346.667000);
\draw (190.000000,40.000000)--(80.000000,110.000000);
\draw (190.000000,40.000000)--(240.000000,110.000000);
\draw (190.000000,40.000000)--(143.333000,110.000000);
\draw (190.000000,40.000000)--(340.000000,110.000000);
\draw (80.000000,110.000000) node () {};
\draw (200.000000,276.667000) node () {};
\draw (240.000000,110.000000) node () {};
\draw (240.000000,160.000000) node () {};
\draw (300.000000,160.000000) node () {};
\draw (160.000000,346.667000) node () {};
\draw (120.000000,276.667000) node () {};
\draw (110.000000,160.000000) node () {};
\draw (80.000000,210.000000) node () {};
\draw (40.000000,210.000000) node () {};
\draw (143.333000,110.000000) node () {};
\draw (50.000000,160.000000) node () {};
\draw (340.000000,110.000000) node () {};
\draw (170.000000,160.000000) node () {};
\draw (340.000000,210.000000) node () {};
\draw (310.000000,276.667000) node () {};
\draw (60.000000,276.667000) node () {};
\draw (190.000000,40.000000) node () {};
\draw (280.000000,210.000000) node () {};
\end{tikzpicture}

==> tikz/forum.tikz <==
\begin{tikzpicture}
\draw (0.033913,-7.305042)--(0.078211,-7.032361);
\draw (-1.937438,-4.288034)--(-1.743160,-3.161533);
\draw (-1.937438,-4.288034)--(-0.403099,-3.064941);
\draw (2.433889,-2.352462)--(-0.017706,-0.812706);
\draw (0.809704,-3.118483)--(0.949735,-2.165456);
\draw (0.809704,-3.118483)--(-0.269342,-2.076016);
\draw (-1.232470,-7.041338)--(-0.982501,-5.695346);
\draw (-1.232470,-7.041338)--(0.540549,-5.602218);
\draw (-0.982501,-5.695346)--(0.684580,-4.363912);
\draw (-0.982501,-5.695346)--(-1.937438,-4.288034);
\draw (-0.982501,-5.695346)--(-0.779955,-4.384837);
\draw (-1.625633,-2.168033)--(-0.017706,-0.812706);
\draw (-0.403099,-3.064941)--(-0.269342,-2.076016);
\draw (-1.743160,-3.161533)--(-0.269342,-2.076016);
\draw (-1.743160,-3.161533)--(-1.625633,-2.168033);
\draw (-0.779955,-4.384837)--(0.809704,-3.118483);
\draw (-0.779955,-4.384837)--(-1.743160,-3.161533);
\draw (0.949735,-2.165456)--(-0.017706,-0.812706);
\draw (0.078211,-7.032361)--(-0.982501,-5.695346);
\draw (0.078211,-7.032361)--(1.899320,-5.597340);
\draw (-0.172371,-8.453333)--(1.733774,-6.857838);
\draw (-0.172371,-8.453333)--(0.033913,-7.305042);
\draw (-0.172371,-8.453333)--(-1.232470,-7.041338);
\draw (1.733774,-6.857838)--(1.899320,-5.597340);
\draw (1.733774,-6.857838)--(0.540549,-5.602218);
\draw (-0.269342,-2.076016)--(-0.017706,-0.812706);
\draw (0.540549,-5.602218)--(0.684580,-4.363912);
\draw (1.899320,-5.597340)--(0.684580,-4.363912);
\draw (1.899320,-5.597340)--(2.433889,-2.352462);
\draw (0.684580,-4.363912)--(-0.403099,-3.064941);
\draw (0.684580,-4.363912)--(0.809704,-3.118483);
\draw (0.033913,-7.305042) node () {};
\draw (-1.937438,-4.288034) node () {};
\draw (2.433889,-2.352462) node () {};
\draw (0.809704,-3.118483) node () {};
\draw (-0.017706,-0.812706) node () {};
\draw (-1.232470,-7.041338) node () {};
\draw (-0.982501,-5.695346) node () {};
\draw (-1.625633,-2.168033) node () {};
\draw (-0.403099,-3.064941) node () {};
\draw (-1.743160,-3.161533) node () {};
\draw (-0.779955,-4.384837) node () {};
\draw (0.949735,-2.165456) node () {};
\draw (0.078211,-7.032361) node () {};
\draw (-0.172371,-8.453333) node () {};
\draw (1.733774,-6.857838) node () {};
\draw (-0.269342,-2.076016) node () {};
\draw (0.540549,-5.602218) node () {};
\draw (1.899320,-5.597340) node () {};
\draw (0.684580,-4.363912) node () {};
\end{tikzpicture}

==> tikz/forum_before.tikz <==
\begin{tikzpicture}
\draw (-0.092404,-7.703862)--(-0.092404,-7.030174);
\draw (-1.561610,-4.223160)--(-1.536486,-3.252518);
\draw (-1.561610,-4.223160)--(-0.054213,-2.982126);
\draw (1.935536,-2.493712)--(0.017436,-0.985933);
\draw (0.625652,-3.004655)--(0.752055,-1.988322);
\draw (0.625652,-3.004655)--(-0.166644,-1.974284);
\draw (-0.897436,-6.952768)--(-0.771482,-5.689529);
\draw (-0.897436,-6.952768)--(0.871687,-5.638273);
\draw (-0.771482,-5.689529)--(0.601139,-4.357560);
\draw (-0.771482,-5.689529)--(-1.561610,-4.223160);
\draw (-0.771482,-5.689529)--(-0.903194,-4.438641);
\draw (-1.676440,-2.244514)--(0.017436,-0.985933);
\draw (-0.054213,-2.982126)--(-0.166644,-1.974284);
\draw (-1.536486,-3.252518)--(-0.166644,-1.974284);
\draw (-1.536486,-3.252518)--(-1.676440,-2.244514);
\draw (-0.903194,-4.438641)--(0.625652,-3.004655);
\draw (-0.903194,-4.438641)--(-1.536486,-3.252518);
\draw (0.752055,-1.988322)--(0.017436,-0.985933);
\draw (-0.092404,-7.030174)--(-0.771482,-5.689529);
\draw (-0.092404,-7.030174)--(1.417717,-5.575961);
\draw (0.017436,-8.249701)--(1.513654,-6.746132);
\draw (0.017436,-8.249701)--(-0.092404,-7.703862);
\draw (0.017436,-8.249701)--(-0.897436,-6.952768);
\draw (1.513654,-6.746132)--(1.417717,-5.575961);
\draw (1.513654,-6.746132)--(0.871687,-5.638273);
\draw (-0.166644,-1.974284)--(0.017436,-0.985933);
\draw (0.871687,-5.638273)--(0.601139,-4.357560);
\draw (1.417717,-5.575961)--(0.601139,-4.357560);
\draw (1.417717,-5.575961)--(1.935536,-2.493712);
\draw (0.601139,-4.357560)--(-0.054213,-2.982126);
\draw (0.601139,-4.357560)--(0.625652,-3.004655);
\draw (-0.092404,-7.703862) node () {};
\draw (-1.561610,-4.223160) node () {};
\draw (1.935536,-2.493712) node () {};
\draw (0.625652,-3.004655) node () {};
\draw (0.017436,-0.985933) node () {};
\draw (-0.897436,-6.952768) node () {};
\draw (-0.771482,-5.689529) node () {};
\draw (-1.676440,-2.244514) node () {};
\draw (-0.054213,-2.982126) node () {};
\draw (-1.536486,-3.252518) node () {};
\draw (-0.903194,-4.438641) node () {};
\draw (0.752055,-1.988322) node () {};
\draw (-0.092404,-7.030174) node () {};
\draw (0.017436,-8.249701) node () {};
\draw (1.513654,-6.746132) node () {};
\draw (-0.166644,-1.974284) node () {};
\draw (0.871687,-5.638273) node () {};
\draw (1.417717,-5.575961) node () {};
\draw (0.601139,-4.357560) node () {};
\end{tikzpicture}

==> tikz/forum_dimdraw.tikz <==
\begin{tikzpicture}
\draw (0.000000,4.000000)--(0.000000,6.000000);
\draw (0.000000,6.000000)--(4.000000,12.000000);
\draw (0.000000,6.000000)--(-7.000000,15.000000);
\draw (8.000000,18.000000)--(1.000000,27.000000);
\draw (8.000000,18.000000)--(8.000000,22.000000);
\draw (1.000000,27.000000)--(1.000000,31.000000);
\draw (8.000000,22.000000)--(9.000000,25.000000);
\draw (8.000000,22.000000)--(1.000000,31.000000);
\draw (-12.000000,22.000000)--(0.000000,36.000000);
\draw (-3.000000,25.000000)--(-4.000000,28.000000);
\draw (-3.000000,25.000000)--(1.000000,31.000000);
\draw (-4.000000,28.000000)--(0.000000,36.000000);
\draw (1.000000,31.000000)--(0.000000,36.000000);
\draw (5.000000,7.000000)--(4.000000,12.000000);
\draw (5.000000,7.000000)--(-3.000000,17.000000);
\draw (4.000000,12.000000)--(8.000000,18.000000);
\draw (4.000000,12.000000)--(4.000000,16.000000);
\draw (4.000000,12.000000)--(-3.000000,21.000000);
\draw (-3.000000,17.000000)--(-3.000000,21.000000);
\draw (4.000000,16.000000)--(-3.000000,25.000000);
\draw (4.000000,16.000000)--(8.000000,22.000000);
\draw (-3.000000,21.000000)--(-3.000000,25.000000);
\draw (-3.000000,21.000000)--(1.000000,27.000000);
\draw (9.000000,25.000000)--(0.000000,36.000000);
\draw (-7.000000,15.000000)--(-12.000000,22.000000);
\draw (-7.000000,15.000000)--(-3.000000,21.000000);
\draw (0.000000,0.000000)--(0.000000,4.000000);
\draw (0.000000,0.000000)--(5.000000,7.000000);
\draw (0.000000,0.000000)--(-8.000000,10.000000);
\draw (-8.000000,10.000000)--(-3.000000,17.000000);
\draw (-8.000000,10.000000)--(-7.000000,15.000000);
\draw (0.000000,4.000000) node () {};
\draw (8.000000,18.000000) node () {};
\draw (-12.000000,22.000000) node () {};
\draw (-3.000000,25.000000) node () {};
\draw (0.000000,36.000000) node () {};
\draw (5.000000,7.000000) node () {};
\draw (4.000000,12.000000) node () {};
\draw (9.000000,25.000000) node () {};
\draw (1.000000,27.000000) node () {};
\draw (8.000000,22.000000) node () {};
\draw (4.000000,16.000000) node () {};
\draw (-4.000000,28.000000) node () {};
\draw (0.000000,6.000000) node () {};
\draw (0.000000,0.000000) node () {};
\draw (-8.000000,10.000000) node () {};
\draw (1.000000,31.000000) node () {};
\draw (-3.000000,17.000000) node () {};
\draw (-7.000000,15.000000) node () {};
\draw (-3.000000,21.000000) node () {};
\end{tikzpicture}

==> tikz/forum_freese.tikz <==
\begin{tikzpicture}
\draw (0.024545,0.142857)--(0.027344,0.285714);
\draw (0.027344,0.285714)--(-0.045785,0.428571);
\draw (0.027344,0.285714)--(0.109907,0.428571);
\draw (-0.006364,0.571429)--(0.071872,0.714286);
\draw (-0.006364,0.571429)--(-0.084908,0.714286);
\draw (0.071872,0.714286)--(0.020877,0.857143);
\draw (-0.084908,0.714286)--(-0.104451,0.857143);
\draw (-0.084908,0.714286)--(0.020877,0.857143);
\draw (0.207277,0.714286)--(0.000000,1.000000);
\draw (-0.029828,0.714286)--(-0.037167,0.857143);
\draw (-0.029828,0.714286)--(0.020877,0.857143);
\draw (-0.037167,0.857143)--(0.000000,1.000000);
\draw (0.020877,0.857143)--(0.000000,1.000000);
\draw (-0.102886,0.214286)--(-0.045785,0.428571);
\draw (-0.102886,0.214286)--(-0.036590,0.357143);
\draw (-0.045785,0.428571)--(-0.006364,0.571429);
\draw (-0.045785,0.428571)--(-0.117009,0.571429);
\draw (-0.045785,0.428571)--(0.028575,0.571429);
\draw (-0.036590,0.357143)--(0.028575,0.571429);
\draw (-0.117009,0.571429)--(-0.029828,0.714286);
\draw (-0.117009,0.571429)--(-0.084908,0.714286);
\draw (0.028575,0.571429)--(-0.029828,0.714286);
\draw (0.028575,0.571429)--(0.071872,0.714286);
\draw (-0.104451,0.857143)--(0.000000,1.000000);
\draw (0.109907,0.428571)--(0.207277,0.714286);
\draw (0.109907,0.428571)--(0.028575,0.571429);
\draw (0.000000,0.000000)--(0.024545,0.142857);
\draw (0.000000,0.000000)--(-0.102886,0.214286);
\draw (0.000000,0.000000)--(0.074590,0.214286);
\draw (0.074590,0.214286)--(-0.036590,0.357143);
\draw (0.074590,0.214286)--(0.109907,0.428571);
\draw (0.024545,0.142857) node () {};
\draw (-0.006364,0.571429) node () {};
\draw (0.207277,0.714286) node () {};
\draw (-0.029828,0.714286) node () {};
\draw (0.000000,1.000000) node () {};
\draw (-0.102886,0.214286) node () {};
\draw (-0.045785,0.428571) node () {};
\draw (-0.104451,0.857143) node () {};
\draw (0.071872,0.714286) node () {};
\draw (-0.084908,0.714286) node () {};
\draw (-0.117009,0.571429) node () {};
\draw (-0.037167,0.857143) node () {};
\draw (0.027344,0.285714) node () {};
\draw (0.000000,0.000000) node () {};
\draw (0.074590,0.214286) node () {};
\draw (0.020877,0.857143) node () {};
\draw (-0.036590,0.357143) node () {};
\draw (0.109907,0.428571) node () {};
\draw (0.028575,0.571429) node () {};
\end{tikzpicture}

==> tikz/forum_sugi.tikz <==
\begin{tikzpicture}
\draw (80.000000,90.000000)--(80.000000,140.000000);
\draw (80.000000,140.000000)--(100.000000,200.000000);
\draw (80.000000,140.000000)--(200.000000,200.000000);
\draw (40.000000,250.000000)--(100.000000,300.000000);
\draw (40.000000,250.000000)--(40.000000,300.000000);
\draw (100.000000,300.000000)--(100.000000,350.000000);
\draw (40.000000,300.000000)--(40.000000,350.000000);
\draw (40.000000,300.000000)--(100.000000,350.000000);
\draw (220.000000,250.000000)--(130.000000,400.000000);
\draw (160.000000,300.000000)--(160.000000,350.000000);
\draw (160.000000,300.000000)--(100.000000,350.000000);
\draw (160.000000,350.000000)--(130.000000,400.000000);
\draw (100.000000,350.000000)--(130.000000,400.000000);
\draw (130.000000,90.000000)--(100.000000,200.000000);
\draw (130.000000,90.000000)--(160.000000,140.000000);
\draw (100.000000,200.000000)--(40.000000,250.000000);
\draw (100.000000,200.000000)--(100.000000,250.000000);
\draw (100.000000,200.000000)--(160.000000,250.000000);
\draw (160.000000,140.000000)--(160.000000,250.000000);
\draw (100.000000,250.000000)--(160.000000,300.000000);
\draw (100.000000,250.000000)--(40.000000,300.000000);
\draw (160.000000,250.000000)--(160.000000,300.000000);
\draw (160.000000,250.000000)--(100.000000,300.000000);
\draw (40.000000,350.000000)--(130.000000,400.000000);
\draw (200.000000,200.000000)--(220.000000,250.000000);
\draw (200.000000,200.000000)--(160.000000,250.000000);
\draw (130.000000,40.000000)--(80.000000,90.000000);
\draw (130.000000,40.000000)--(130.000000,90.000000);
\draw (130.000000,40.000000)--(190.000000,90.000000);
\draw (190.000000,90.000000)--(160.000000,140.000000);
\draw (190.000000,90.000000)--(200.000000,200.000000);
\draw (80.000000,90.000000) node () {};
\draw (40.000000,250.000000) node () {};
\draw (220.000000,250.000000) node () {};
\draw (160.000000,300.000000) node () {};
\draw (130.000000,400.000000) node () {};
\draw (130.000000,90.000000) node () {};
\draw (100.000000,200.000000) node () {};
\draw (40.000000,350.000000) node () {};
\draw (100.000000,300.000000) node () {};
\draw (40.000000,300.000000) node () {};
\draw (100.000000,250.000000) node () {};
\draw (160.000000,350.000000) node () {};
\draw (80.000000,140.000000) node () {};
\draw (130.000000,40.000000) node () {};
\draw (190.000000,90.000000) node () {};
\draw (100.000000,350.000000) node () {};
\draw (160.000000,140.000000) node () {};
\draw (200.000000,200.000000) node () {};
\draw (160.000000,250.000000) node () {};
\end{tikzpicture}

==> tikz/ice.tikz <==
\begin{tikzpicture}
\draw (-0.700039,-3.371796)--(0.940390,-2.376933);
\draw (2.469524,-3.503836)--(0.940390,-2.376933);
\draw (-0.419302,-1.895988)--(0.123326,-0.821835);
\draw (-2.267438,-2.168554)--(0.123326,-0.821835);
\draw (-2.808317,-3.240518)--(-2.267438,-2.168554);
\draw (-2.808317,-3.240518)--(-0.419302,-1.895988);
\draw (0.940390,-2.376933)--(0.123326,-0.821835);
\draw (1.151791,-5.149246)--(2.791369,-4.190858);
\draw (1.151791,-5.149246)--(0.553130,-3.806769);
\draw (-0.396467,-5.193412)--(2.469524,-3.503836);
\draw (-0.396467,-5.193412)--(-1.510889,-3.843842);
\draw (0.189356,-6.323682)--(-1.839913,-5.209778);
\draw (0.189356,-6.323682)--(-0.396467,-5.193412);
\draw (0.189356,-6.323682)--(1.151791,-5.149246);
\draw (0.189356,-6.323682)--(2.198747,-5.193502);
\draw (-1.510889,-3.843842)--(-0.700039,-3.371796);
\draw (-1.510889,-3.843842)--(-2.267438,-2.168554);
\draw (-1.839913,-5.209778)--(-2.808317,-3.240518);
\draw (-1.839913,-5.209778)--(-1.510889,-3.843842);
\draw (-1.839913,-5.209778)--(0.553130,-3.806769);
\draw (-1.839913,-5.209778)--(-0.475269,-3.844114);
\draw (0.553130,-3.806769)--(0.940390,-2.376933);
\draw (0.553130,-3.806769)--(-0.419302,-1.895988);
\draw (2.791369,-4.190858)--(2.469524,-3.503836);
\draw (-0.475269,-3.844114)--(-0.700039,-3.371796);
\draw (2.198747,-5.193502)--(0.940390,-2.376933);
\draw (-0.700039,-3.371796) node () {};
\draw (2.469524,-3.503836) node () {};
\draw (-0.419302,-1.895988) node () {};
\draw (-2.267438,-2.168554) node () {};
\draw (-2.808317,-3.240518) node () {};
\draw (0.940390,-2.376933) node () {};
\draw (0.123326,-0.821835) node () {};
\draw (1.151791,-5.149246) node () {};
\draw (-0.396467,-5.193412) node () {};
\draw (0.189356,-6.323682) node () {};
\draw (-1.510889,-3.843842) node () {};
\draw (-1.839913,-5.209778) node () {};
\draw (0.553130,-3.806769) node () {};
\draw (2.791369,-4.190858) node () {};
\draw (-0.475269,-3.844114) node () {};
\draw (2.198747,-5.193502) node () {};
\end{tikzpicture}

==> tikz/ice_before.tikz <==
\begin{tikzpicture}
\draw (-1.001954,-3.433067)--(0.562182,-2.414179);
\draw (2.061816,-3.623241)--(0.562182,-2.414179);
\draw (-0.336217,-1.775498)--(0.060858,-0.873968);
\draw (-1.888256,-2.280273)--(0.060858,-0.873968);
\draw (-2.100955,-3.048800)--(-1.888256,-2.280273);
\draw (-2.100955,-3.048800)--(-0.336217,-1.775498);
\draw (0.562182,-2.414179)--(0.060858,-0.873968);
\draw (1.211788,-5.187776)--(2.212536,-4.263529);
\draw (1.211788,-5.187776)--(0.732009,-3.583133);
\draw (0.102617,-5.260093)--(2.061816,-3.623241);
\draw (0.102617,-5.260093)--(-1.388171,-3.940306);
\draw (0.060858,-6.265328)--(-1.059208,-4.894389);
\draw (0.060858,-6.265328)--(0.102617,-5.260093);
\draw (0.060858,-6.265328)--(1.211788,-5.187776);
\draw (0.060858,-6.265328)--(1.672549,-5.033833);
\draw (-1.388171,-3.940306)--(-1.001954,-3.433067);
\draw (-1.388171,-3.940306)--(-1.888256,-2.280273);
\draw (-1.059208,-4.894389)--(-2.100955,-3.048800);
\draw (-1.059208,-4.894389)--(-1.388171,-3.940306);
\draw (-1.059208,-4.894389)--(0.732009,-3.583133);
\draw (-1.059208,-4.894389)--(-0.902451,-4.257248);
\draw (0.732009,-3.583133)--(0.562182,-2.414179);
\draw (0.732009,-3.583133)--(-0.336217,-1.775498);
\draw (2.212536,-4.263529)--(2.061816,-3.623241);
\draw (-0.902451,-4.257248)--(-1.001954,-3.433067);
\draw (1.672549,-5.033833)--(0.562182,-2.414179);
\draw (-1.001954,-3.433067) node () {};
\draw (2.061816,-3.623241) node () {};
\draw (-0.336217,-1.775498) node () {};
\draw (-1.888256,-2.280273) node () {};
\draw (-2.100955,-3.048800) node () {};
\draw (0.562182,-2.414179) node () {};
\draw (0.060858,-0.873968) node () {};
\draw (1.211788,-5.187776) node () {};
\draw (0.102617,-5.260093) node () {};
\draw (0.060858,-6.265328) node () {};
\draw (-1.388171,-3.940306) node () {};
\draw (-1.059208,-4.894389) node () {};
\draw (0.732009,-3.583133) node () {};
\draw (2.212536,-4.263529) node () {};
\draw (-0.902451,-4.257248) node () {};
\draw (1.672549,-5.033833) node () {};
\end{tikzpicture}

==> tikz/ice_dimdraw.tikz <==
\begin{tikzpicture}
\draw (-3.000000,17.000000)--(3.000000,25.000000);
\draw (3.000000,25.000000)--(0.000000,30.000000);
\draw (7.000000,17.000000)--(3.000000,25.000000);
\draw (-3.000000,23.000000)--(0.000000,30.000000);
\draw (-8.000000,20.000000)--(0.000000,30.000000);
\draw (-10.000000,14.000000)--(-3.000000,23.000000);
\draw (-10.000000,14.000000)--(-8.000000,20.000000);
\draw (6.000000,10.000000)--(2.000000,16.000000);
\draw (6.000000,10.000000)--(8.000000,14.000000);
\draw (2.000000,16.000000)--(-3.000000,23.000000);
\draw (2.000000,16.000000)--(3.000000,25.000000);
\draw (8.000000,14.000000)--(7.000000,17.000000);
\draw (0.000000,8.000000)--(7.000000,17.000000);
\draw (0.000000,8.000000)--(-3.000000,13.000000);
\draw (-3.000000,13.000000)--(-3.000000,17.000000);
\draw (-3.000000,13.000000)--(-8.000000,20.000000);
\draw (0.000000,0.000000)--(6.000000,10.000000);
\draw (0.000000,0.000000)--(0.000000,8.000000);
\draw (0.000000,0.000000)--(-5.000000,7.000000);
\draw (0.000000,0.000000)--(12.000000,14.000000);
\draw (-5.000000,7.000000)--(-10.000000,14.000000);
\draw (-5.000000,7.000000)--(-3.000000,13.000000);
\draw (-5.000000,7.000000)--(2.000000,16.000000);
\draw (-5.000000,7.000000)--(-6.000000,12.000000);
\draw (12.000000,14.000000)--(3.000000,25.000000);
\draw (-6.000000,12.000000)--(-3.000000,17.000000);
\draw (-3.000000,17.000000) node () {};
\draw (7.000000,17.000000) node () {};
\draw (-3.000000,23.000000) node () {};
\draw (-8.000000,20.000000) node () {};
\draw (-10.000000,14.000000) node () {};
\draw (3.000000,25.000000) node () {};
\draw (0.000000,30.000000) node () {};
\draw (6.000000,10.000000) node () {};
\draw (0.000000,8.000000) node () {};
\draw (0.000000,0.000000) node () {};
\draw (-3.000000,13.000000) node () {};
\draw (-5.000000,7.000000) node () {};
\draw (2.000000,16.000000) node () {};
\draw (8.000000,14.000000) node () {};
\draw (-6.000000,12.000000) node () {};
\draw (12.000000,14.000000) node () {};
\end{tikzpicture}

==> tikz/ice_freese.tikz <==
\begin{tikzpicture}
\draw (0.154694,0.600000)--(0.044923,0.800000);
\draw (0.044923,0.800000)--(0.000000,1.000000);
\draw (-0.006023,0.600000)--(0.044923,0.800000);
\draw (-0.252888,0.700000)--(0.000000,1.000000);
\draw (0.058358,0.700000)--(0.000000,1.000000);
\draw (-0.160210,0.500000)--(-0.252888,0.700000);
\draw (-0.160210,0.500000)--(0.058358,0.700000);
\draw (-0.161423,0.200000)--(-0.251796,0.500000);
\draw (-0.161423,0.200000)--(-0.070639,0.400000);
\draw (-0.251796,0.500000)--(-0.252888,0.700000);
\draw (-0.251796,0.500000)--(0.044923,0.800000);
\draw (-0.070639,0.400000)--(-0.006023,0.600000);
\draw (0.195956,0.200000)--(-0.006023,0.600000);
\draw (0.195956,0.200000)--(0.191898,0.400000);
\draw (0.191898,0.400000)--(0.154694,0.600000);
\draw (0.191898,0.400000)--(0.058358,0.700000);
\draw (0.000000,0.000000)--(-0.161423,0.200000);
\draw (0.000000,0.000000)--(0.195956,0.200000);
\draw (0.000000,0.000000)--(-0.051243,0.200000);
\draw (0.000000,0.000000)--(0.300855,0.400000);
\draw (-0.051243,0.200000)--(-0.160210,0.500000);
\draw (-0.051243,0.200000)--(0.191898,0.400000);
\draw (-0.051243,0.200000)--(-0.251796,0.500000);
\draw (-0.051243,0.200000)--(0.007539,0.400000);
\draw (0.300855,0.400000)--(0.044923,0.800000);
\draw (0.007539,0.400000)--(0.154694,0.600000);
\draw (0.154694,0.600000) node () {};
\draw (-0.006023,0.600000) node () {};
\draw (-0.252888,0.700000) node () {};
\draw (0.058358,0.700000) node () {};
\draw (-0.160210,0.500000) node () {};
\draw (0.044923,0.800000) node () {};
\draw (0.000000,1.000000) node () {};
\draw (-0.161423,0.200000) node () {};
\draw (0.195956,0.200000) node () {};
\draw (0.000000,0.000000) node () {};
\draw (0.191898,0.400000) node () {};
\draw (-0.051243,0.200000) node () {};
\draw (-0.251796,0.500000) node () {};
\draw (-0.070639,0.400000) node () {};
\draw (0.007539,0.400000) node () {};
\draw (0.300855,0.400000) node () {};
\end{tikzpicture}

==> tikz/ice_sugi.tikz <==
\begin{tikzpicture}
\draw (160.000000,198.333000)--(230.000000,248.333000);
\draw (230.000000,248.333000)--(100.000000,311.667000);
\draw (260.000000,198.333000)--(230.000000,248.333000);
\draw (100.000000,198.333000)--(100.000000,311.667000);
\draw (40.000000,198.333000)--(100.000000,311.667000);
\draw (60.000000,145.000000)--(100.000000,198.333000);
\draw (60.000000,145.000000)--(40.000000,198.333000);
\draw (245.000000,95.000000)--(200.000000,145.000000);
\draw (245.000000,95.000000)--(280.000000,145.000000);
\draw (200.000000,145.000000)--(100.000000,198.333000);
\draw (200.000000,145.000000)--(230.000000,248.333000);
\draw (280.000000,145.000000)--(260.000000,198.333000);
\draw (185.000000,95.000000)--(260.000000,198.333000);
\draw (185.000000,95.000000)--(140.000000,145.000000);
\draw (140.000000,145.000000)--(160.000000,198.333000);
\draw (140.000000,145.000000)--(40.000000,198.333000);
\draw (215.000000,40.000000)--(245.000000,95.000000);
\draw (215.000000,40.000000)--(185.000000,95.000000);
\draw (215.000000,40.000000)--(120.000000,95.000000);
\draw (215.000000,40.000000)--(320.000000,95.000000);
\draw (120.000000,95.000000)--(60.000000,145.000000);
\draw (120.000000,95.000000)--(140.000000,145.000000);
\draw (120.000000,95.000000)--(200.000000,145.000000);
\draw (120.000000,95.000000)--(100.000000,145.000000);
\draw (320.000000,95.000000)--(230.000000,248.333000);
\draw (100.000000,145.000000)--(160.000000,198.333000);
\draw (160.000000,198.333000) node () {};
\draw (260.000000,198.333000) node () {};
\draw (100.000000,198.333000) node () {};
\draw (40.000000,198.333000) node () {};
\draw (60.000000,145.000000) node () {};
\draw (230.000000,248.333000) node () {};
\draw (100.000000,311.667000) node () {};
\draw (245.000000,95.000000) node () {};
\draw (185.000000,95.000000) node () {};
\draw (215.000000,40.000000) node () {};
\draw (140.000000,145.000000) node () {};
\draw (120.000000,95.000000) node () {};
\draw (200.000000,145.000000) node () {};
\draw (280.000000,145.000000) node () {};
\draw (100.000000,145.000000) node () {};
\draw (320.000000,95.000000) node () {};
\end{tikzpicture}

==> tikz/therapy.tikz <==
\begin{tikzpicture}
\draw (2.925851,-5.565618)--(1.567360,-4.350576);
\draw (2.925851,-5.565618)--(2.752613,-4.220560);
\draw (1.536409,-3.124100)--(-0.225782,-1.605737);
\draw (1.574463,-5.467277)--(-0.179117,-3.834017);
\draw (1.574463,-5.467277)--(1.567360,-4.350576);
\draw (-0.215104,-2.703056)--(-0.225782,-1.605737);
\draw (3.012017,-6.728811)--(1.574463,-5.467277);
\draw (3.012017,-6.728811)--(2.925851,-5.565618);
\draw (-3.055436,-5.839432)--(-1.880666,-4.461401);
\draw (-3.055436,-5.839432)--(-3.005360,-4.477383);
\draw (-3.005360,-4.477383)--(-1.913951,-3.274779);
\draw (-0.125358,-6.053717)--(-1.880666,-4.461401);
\draw (-0.125358,-6.053717)--(-0.123383,-5.012466);
\draw (-0.125358,-6.053717)--(1.567360,-4.350576);
\draw (-0.672838,-7.486227)--(1.574463,-5.467277);
\draw (-0.672838,-7.486227)--(-1.941912,-5.839618);
\draw (-0.672838,-7.486227)--(-0.125358,-6.053717);
\draw (-0.179117,-3.834017)--(-0.215104,-2.703056);
\draw (-3.001621,-6.922433)--(-1.941912,-5.839618);
\draw (-3.001621,-6.922433)--(-3.055436,-5.839432);
\draw (-1.880666,-4.461401)--(-1.913951,-3.274779);
\draw (-1.880666,-4.461401)--(-0.215104,-2.703056);
\draw (-0.606676,-9.159827)--(-0.672838,-7.486227);
\draw (-0.606676,-9.159827)--(-0.259994,-8.368642);
\draw (-0.606676,-9.159827)--(-3.001621,-6.922433);
\draw (-0.606676,-9.159827)--(3.012017,-6.728811);
\draw (1.852257,-7.863670)--(-0.125358,-6.053717);
\draw (1.852257,-7.863670)--(1.535541,-6.530454);
\draw (1.852257,-7.863670)--(2.925851,-5.565618);
\draw (1.535541,-6.530454)--(-0.123383,-5.012466);
\draw (1.535541,-6.530454)--(2.752613,-4.220560);
\draw (2.752613,-4.220560)--(1.536409,-3.124100);
\draw (-0.259994,-8.368642)--(-3.055436,-5.839432);
\draw (-0.259994,-8.368642)--(1.852257,-7.863670);
\draw (-0.259994,-8.368642)--(0.450685,-7.612078);
\draw (-1.913951,-3.274779)--(-0.225782,-1.605737);
\draw (1.567360,-4.350576)--(-0.215104,-2.703056);
\draw (1.567360,-4.350576)--(1.536409,-3.124100);
\draw (0.450685,-7.612078)--(1.535541,-6.530454);
\draw (0.450685,-7.612078)--(-3.005360,-4.477383);
\draw (-1.941912,-5.839618)--(-1.880666,-4.461401);
\draw (-1.941912,-5.839618)--(-0.179117,-3.834017);
\draw (-0.123383,-5.012466)--(1.536409,-3.124100);
\draw (-0.123383,-5.012466)--(-1.913951,-3.274779);
\draw (2.925851,-5.565618) node () {};
\draw (1.536409,-3.124100) node () {};
\draw (1.574463,-5.467277) node () {};
\draw (-0.215104,-2.703056) node () {};
\draw (3.012017,-6.728811) node () {};
\draw (-3.055436,-5.839432) node () {};
\draw (-3.005360,-4.477383) node () {};
\draw (-0.125358,-6.053717) node () {};
\draw (-0.672838,-7.486227) node () {};
\draw (-0.179117,-3.834017) node () {};
\draw (-3.001621,-6.922433) node () {};
\draw (-1.880666,-4.461401) node () {};
\draw (-0.606676,-9.159827) node () {};
\draw (1.852257,-7.863670) node () {};
\draw (1.535541,-6.530454) node () {};
\draw (2.752613,-4.220560) node () {};
\draw (-0.259994,-8.368642) node () {};
\draw (-1.913951,-3.274779) node () {};
\draw (1.567360,-4.350576) node () {};
\draw (0.450685,-7.612078) node () {};
\draw (-0.225782,-1.605737) node () {};
\draw (-1.941912,-5.839618) node () {};
\draw (-0.123383,-5.012466) node () {};
\end{tikzpicture}

==> tikz/therapy_before.tikz <==
\begin{tikzpicture}
\draw (1.919983,-5.504155)--(1.000181,-4.311393);
\draw (1.919983,-5.504155)--(1.982547,-4.282663);
\draw (1.256602,-3.175277)--(-0.059891,-1.669958);
\draw (0.822162,-5.305510)--(-0.640982,-3.605101);
\draw (0.822162,-5.305510)--(1.000181,-4.311393);
\draw (-0.344313,-2.646823)--(-0.059891,-1.669958);
\draw (1.824127,-6.496442)--(0.822162,-5.305510);
\draw (1.824127,-6.496442)--(1.919983,-5.504155);
\draw (-2.212923,-5.728112)--(-1.215392,-4.362682);
\draw (-2.212923,-5.728112)--(-1.685393,-4.653652);
\draw (-1.685393,-4.653652)--(-1.067213,-3.454466);
\draw (-0.152660,-6.319625)--(-1.215392,-4.362682);
\draw (-0.152660,-6.319625)--(0.276639,-5.396925);
\draw (-0.152660,-6.319625)--(1.000181,-4.311393);
\draw (-0.608591,-7.441596)--(0.822162,-5.305510);
\draw (-0.608591,-7.441596)--(-1.940720,-5.691125);
\draw (-0.608591,-7.441596)--(-0.152660,-6.319625);
\draw (-0.640982,-3.605101)--(-0.344313,-2.646823);
\draw (-2.036167,-6.652837)--(-1.940720,-5.691125);
\draw (-2.036167,-6.652837)--(-2.212923,-5.728112);
\draw (-1.215392,-4.362682)--(-1.067213,-3.454466);
\draw (-1.215392,-4.362682)--(-0.344313,-2.646823);
\draw (-0.059891,-8.982963)--(-0.608591,-7.441596);
\draw (-0.059891,-8.982963)--(0.145441,-8.545236);
\draw (-0.059891,-8.982963)--(-2.036167,-6.652837);
\draw (-0.059891,-8.982963)--(1.824127,-6.496442);
\draw (1.094834,-7.581105)--(-0.152660,-6.319625);
\draw (1.094834,-7.581105)--(1.352088,-6.793547);
\draw (1.094834,-7.581105)--(1.919983,-5.504155);
\draw (1.352088,-6.793547)--(0.276639,-5.396925);
\draw (1.352088,-6.793547)--(1.982547,-4.282663);
\draw (1.982547,-4.282663)--(1.256602,-3.175277);
\draw (0.145441,-8.545236)--(-2.212923,-5.728112);
\draw (0.145441,-8.545236)--(1.094834,-7.581105);
\draw (0.145441,-8.545236)--(0.349531,-7.900683);
\draw (-1.067213,-3.454466)--(-0.059891,-1.669958);
\draw (1.000181,-4.311393)--(-0.344313,-2.646823);
\draw (1.000181,-4.311393)--(1.256602,-3.175277);
\draw (0.349531,-7.900683)--(1.352088,-6.793547);
\draw (0.349531,-7.900683)--(-1.685393,-4.653652);
\draw (-1.940720,-5.691125)--(-1.215392,-4.362682);
\draw (-1.940720,-5.691125)--(-0.640982,-3.605101);
\draw (0.276639,-5.396925)--(1.256602,-3.175277);
\draw (0.276639,-5.396925)--(-1.067213,-3.454466);
\draw (1.919983,-5.504155) node () {};
\draw (1.256602,-3.175277) node () {};
\draw (0.822162,-5.305510) node () {};
\draw (-0.344313,-2.646823) node () {};
\draw (1.824127,-6.496442) node () {};
\draw (-2.212923,-5.728112) node () {};
\draw (-1.685393,-4.653652) node () {};
\draw (-0.152660,-6.319625) node () {};
\draw (-0.608591,-7.441596) node () {};
\draw (-0.640982,-3.605101) node () {};
\draw (-2.036167,-6.652837) node () {};
\draw (-1.215392,-4.362682) node () {};
\draw (-0.059891,-8.982963) node () {};
\draw (1.094834,-7.581105) node () {};
\draw (1.352088,-6.793547) node () {};
\draw (1.982547,-4.282663) node () {};
\draw (0.145441,-8.545236) node () {};
\draw (-1.067213,-3.454466) node () {};
\draw (1.000181,-4.311393) node () {};
\draw (0.349531,-7.900683) node () {};
\draw (-0.059891,-1.669958) node () {};
\draw (-1.940720,-5.691125) node () {};
\draw (0.276639,-5.396925) node () {};
\end{tikzpicture}

==> tikz/therapy_dimdraw.tikz <==
\begin{tikzpicture}
\draw (-6.000000,18.000000)--(-13.000000,27.000000);
\draw (-6.000000,18.000000)--(-1.000000,25.000000);
\draw (-13.000000,27.000000)--(-8.000000,34.000000);
\draw (-1.000000,25.000000)--(-8.000000,34.000000);
\draw (-1.000000,25.000000)--(7.000000,35.000000);
\draw (-8.000000,34.000000)--(0.000000,44.000000);
\draw (6.000000,16.000000)--(14.000000,26.000000);
\draw (6.000000,16.000000)--(-1.000000,25.000000);
\draw (14.000000,26.000000)--(7.000000,35.000000);
\draw (7.000000,35.000000)--(0.000000,44.000000);
\draw (1.000000,9.000000)--(-6.000000,18.000000);
\draw (1.000000,9.000000)--(6.000000,16.000000);
\draw (7.000000,23.000000)--(0.000000,32.000000);
\draw (7.000000,23.000000)--(7.000000,29.000000);
\draw (0.000000,32.000000)--(0.000000,38.000000);
\draw (7.000000,29.000000)--(7.000000,35.000000);
\draw (7.000000,29.000000)--(0.000000,38.000000);
\draw (0.000000,38.000000)--(0.000000,44.000000);
\draw (-1.000000,19.000000)--(7.000000,29.000000);
\draw (-1.000000,19.000000)--(-1.000000,25.000000);
\draw (-1.000000,19.000000)--(-8.000000,28.000000);
\draw (-8.000000,28.000000)--(-8.000000,34.000000);
\draw (-8.000000,28.000000)--(0.000000,38.000000);
\draw (6.000000,10.000000)--(6.000000,16.000000);
\draw (6.000000,10.000000)--(-1.000000,19.000000);
\draw (6.000000,10.000000)--(14.000000,20.000000);
\draw (14.000000,20.000000)--(14.000000,26.000000);
\draw (14.000000,20.000000)--(7.000000,29.000000);
\draw (13.000000,15.000000)--(7.000000,23.000000);
\draw (13.000000,15.000000)--(14.000000,20.000000);
\draw (0.000000,0.000000)--(1.000000,9.000000);
\draw (0.000000,0.000000)--(6.000000,10.000000);
\draw (0.000000,0.000000)--(13.000000,15.000000);
\draw (0.000000,0.000000)--(-6.000000,8.000000);
\draw (-6.000000,8.000000)--(7.000000,23.000000);
\draw (-6.000000,8.000000)--(-6.000000,12.000000);
\draw (-6.000000,8.000000)--(-13.000000,17.000000);
\draw (-6.000000,12.000000)--(-6.000000,18.000000);
\draw (-6.000000,12.000000)--(-1.000000,19.000000);
\draw (-6.000000,12.000000)--(-13.000000,21.000000);
\draw (-13.000000,21.000000)--(-13.000000,27.000000);
\draw (-13.000000,21.000000)--(-8.000000,28.000000);
\draw (-13.000000,17.000000)--(0.000000,32.000000);
\draw (-13.000000,17.000000)--(-13.000000,21.000000);
\draw (-6.000000,18.000000) node () {};
\draw (-8.000000,34.000000) node () {};
\draw (6.000000,16.000000) node () {};
\draw (7.000000,35.000000) node () {};
\draw (1.000000,9.000000) node () {};
\draw (7.000000,23.000000) node () {};
\draw (0.000000,32.000000) node () {};
\draw (-1.000000,19.000000) node () {};
\draw (6.000000,10.000000) node () {};
\draw (14.000000,26.000000) node () {};
\draw (13.000000,15.000000) node () {};
\draw (7.000000,29.000000) node () {};
\draw (0.000000,0.000000) node () {};
\draw (-6.000000,12.000000) node () {};
\draw (-13.000000,21.000000) node () {};
\draw (-13.000000,27.000000) node () {};
\draw (-6.000000,8.000000) node () {};
\draw (0.000000,38.000000) node () {};
\draw (-1.000000,25.000000) node () {};
\draw (-13.000000,17.000000) node () {};
\draw (0.000000,44.000000) node () {};
\draw (14.000000,20.000000) node () {};
\draw (-8.000000,28.000000) node () {};
\end{tikzpicture}

==> tikz/therapy_freese.tikz <==
\begin{tikzpicture}
\draw (0.138371,0.500000)--(0.028694,0.666667);
\draw (0.138371,0.500000)--(0.153427,0.666667);
\draw (0.028694,0.666667)--(0.047904,0.833333);
\draw (0.153427,0.666667)--(0.047904,0.833333);
\draw (0.153427,0.666667)--(0.081815,0.833333);
\draw (0.047904,0.833333)--(0.000000,1.000000);
\draw (0.244901,0.416667)--(0.179072,0.583333);
\draw (0.244901,0.416667)--(0.153427,0.666667);
\draw (0.179072,0.583333)--(0.081815,0.833333);
\draw (0.081815,0.833333)--(0.000000,1.000000);
\draw (0.216822,0.250000)--(0.138371,0.500000);
\draw (0.216822,0.250000)--(0.244901,0.416667);
\draw (-0.194938,0.416667)--(-0.271385,0.583333);
\draw (-0.194938,0.416667)--(-0.050286,0.666667);
\draw (-0.271385,0.583333)--(-0.126569,0.833333);
\draw (-0.050286,0.666667)--(0.081815,0.833333);
\draw (-0.050286,0.666667)--(-0.126569,0.833333);
\draw (-0.126569,0.833333)--(0.000000,1.000000);
\draw (0.003957,0.500000)--(-0.050286,0.666667);
\draw (0.003957,0.500000)--(0.153427,0.666667);
\draw (0.003957,0.500000)--(-0.112505,0.666667);
\draw (-0.112505,0.666667)--(0.047904,0.833333);
\draw (-0.112505,0.666667)--(-0.126569,0.833333);
\draw (0.093302,0.250000)--(0.244901,0.416667);
\draw (0.093302,0.250000)--(0.003957,0.500000);
\draw (0.093302,0.250000)--(0.033797,0.416667);
\draw (0.033797,0.416667)--(0.179072,0.583333);
\draw (0.033797,0.416667)--(-0.050286,0.666667);
\draw (-0.102708,0.250000)--(-0.194938,0.416667);
\draw (-0.102708,0.250000)--(0.033797,0.416667);
\draw (0.000000,0.000000)--(0.216822,0.250000);
\draw (0.000000,0.000000)--(0.093302,0.250000);
\draw (0.000000,0.000000)--(-0.102708,0.250000);
\draw (0.000000,0.000000)--(-0.064571,0.166667);
\draw (-0.064571,0.166667)--(-0.194938,0.416667);
\draw (-0.064571,0.166667)--(0.000407,0.333333);
\draw (-0.064571,0.166667)--(-0.180549,0.333333);
\draw (0.000407,0.333333)--(0.138371,0.500000);
\draw (0.000407,0.333333)--(0.003957,0.500000);
\draw (0.000407,0.333333)--(-0.118959,0.500000);
\draw (-0.118959,0.500000)--(0.028694,0.666667);
\draw (-0.118959,0.500000)--(-0.112505,0.666667);
\draw (-0.180549,0.333333)--(-0.271385,0.583333);
\draw (-0.180549,0.333333)--(-0.118959,0.500000);
\draw (0.138371,0.500000) node () {};
\draw (0.047904,0.833333) node () {};
\draw (0.244901,0.416667) node () {};
\draw (0.081815,0.833333) node () {};
\draw (0.216822,0.250000) node () {};
\draw (-0.194938,0.416667) node () {};
\draw (-0.271385,0.583333) node () {};
\draw (0.003957,0.500000) node () {};
\draw (0.093302,0.250000) node () {};
\draw (0.179072,0.583333) node () {};
\draw (-0.102708,0.250000) node () {};
\draw (-0.050286,0.666667) node () {};
\draw (0.000000,0.000000) node () {};
\draw (0.000407,0.333333) node () {};
\draw (-0.118959,0.500000) node () {};
\draw (0.028694,0.666667) node () {};
\draw (-0.064571,0.166667) node () {};
\draw (-0.126569,0.833333) node () {};
\draw (0.153427,0.666667) node () {};
\draw (-0.180549,0.333333) node () {};
\draw (0.000000,1.000000) node () {};
\draw (0.033797,0.416667) node () {};
\draw (-0.112505,0.666667) node () {};
\end{tikzpicture}

==> tikz/therapy_sugi.tikz <==
\begin{tikzpicture}
\draw (130.000000,226.667000)--(270.000000,293.333000);
\draw (130.000000,226.667000)--(130.000000,293.333000);
\draw (270.000000,293.333000)--(270.000000,360.000000);
\draw (130.000000,293.333000)--(270.000000,360.000000);
\draw (130.000000,293.333000)--(130.000000,360.000000);
\draw (270.000000,360.000000)--(270.000000,426.667000);
\draw (50.000000,160.000000)--(70.000000,226.667000);
\draw (50.000000,160.000000)--(130.000000,293.333000);
\draw (70.000000,226.667000)--(130.000000,360.000000);
\draw (130.000000,360.000000)--(270.000000,426.667000);
\draw (90.000000,100.000000)--(130.000000,226.667000);
\draw (90.000000,100.000000)--(50.000000,160.000000);
\draw (330.000000,160.000000)--(390.000000,226.667000);
\draw (330.000000,160.000000)--(210.000000,293.333000);
\draw (390.000000,226.667000)--(330.000000,360.000000);
\draw (210.000000,293.333000)--(130.000000,360.000000);
\draw (210.000000,293.333000)--(330.000000,360.000000);
\draw (330.000000,360.000000)--(270.000000,426.667000);
\draw (230.000000,226.667000)--(210.000000,293.333000);
\draw (230.000000,226.667000)--(130.000000,293.333000);
\draw (230.000000,226.667000)--(330.000000,293.333000);
\draw (330.000000,293.333000)--(270.000000,360.000000);
\draw (330.000000,293.333000)--(330.000000,360.000000);
\draw (170.000000,100.000000)--(50.000000,160.000000);
\draw (170.000000,100.000000)--(230.000000,226.667000);
\draw (170.000000,100.000000)--(170.000000,160.000000);
\draw (170.000000,160.000000)--(70.000000,226.667000);
\draw (170.000000,160.000000)--(210.000000,293.333000);
\draw (250.000000,100.000000)--(330.000000,160.000000);
\draw (250.000000,100.000000)--(170.000000,160.000000);
\draw (210.000000,40.000000)--(90.000000,100.000000);
\draw (210.000000,40.000000)--(170.000000,100.000000);
\draw (210.000000,40.000000)--(250.000000,100.000000);
\draw (210.000000,40.000000)--(330.000000,100.000000);
\draw (330.000000,100.000000)--(330.000000,160.000000);
\draw (330.000000,100.000000)--(270.000000,160.000000);
\draw (330.000000,100.000000)--(390.000000,160.000000);
\draw (270.000000,160.000000)--(130.000000,226.667000);
\draw (270.000000,160.000000)--(230.000000,226.667000);
\draw (270.000000,160.000000)--(330.000000,226.667000);
\draw (330.000000,226.667000)--(270.000000,293.333000);
\draw (330.000000,226.667000)--(330.000000,293.333000);
\draw (390.000000,160.000000)--(390.000000,226.667000);
\draw (390.000000,160.000000)--(330.000000,226.667000);
\draw (130.000000,226.667000) node () {};
\draw (270.000000,360.000000) node () {};
\draw (50.000000,160.000000) node () {};
\draw (130.000000,360.000000) node () {};
\draw (90.000000,100.000000) node () {};
\draw (330.000000,160.000000) node () {};
\draw (390.000000,226.667000) node () {};
\draw (230.000000,226.667000) node () {};
\draw (170.000000,100.000000) node () {};
\draw (70.000000,226.667000) node () {};
\draw (250.000000,100.000000) node () {};
\draw (210.000000,293.333000) node () {};
\draw (210.000000,40.000000) node () {};
\draw (270.000000,160.000000) node () {};
\draw (330.000000,226.667000) node () {};
\draw (270.000000,293.333000) node () {};
\draw (330.000000,100.000000) node () {};
\draw (330.000000,360.000000) node () {};
\draw (130.000000,293.333000) node () {};
\draw (390.000000,160.000000) node () {};
\draw (270.000000,426.667000) node () {};
\draw (170.000000,160.000000) node () {};
\draw (330.000000,293.333000) node () {};
\end{tikzpicture}
